Green Scheduling with Time-of-Use Tariffs and Machine States: Optimizing Energy Cost via Branch-and-Bound and Bin Packing Strategies

This paper presents a branch-and-bound algorithm, enhanced with bin packing strategies, for scheduling under variable energy pricing and power-saving states. The proposed algorithm addresses the 1,TOU|states|TEC problem, which involves scheduling jobs to minimize total energy cost (TEC) while considering time-of-use (TOU) electricity prices and different machine states (e.g., processing, idle, off). Key innovations include instance pre-processing for rapid lower bound calculations, a novel branching scheme combined with initializations, a block-finding primal heuristic, and a tighter lower bound for jobs with non-coprime processing times. These enhancements result in an efficient algorithm capable of solving benchmark instances with real energy prices with 200 jobs more than 100 times faster than existing state-of-the-art methods.

==> images_sources/bab_basic.tex <==
%\newcommand{\TreeLayerHeight}{0.5cm}
%\newcommand{\TreeLeafDistance}{0.5cm}

\begin{tikzpicture}
\coordinate (TreeLayerHeight) at (0cm,1.75cm);
\coordinate (TreeLeafDistance) at (2.5cm,0cm);
\newcommand{\crossNode}[1]{\node[gray] at (#1) {\xmark};}

\tikzset{BABNode/.style = {circle, fill=white, draw=black, inner sep=2pt, align=center, thick},
    labelNode/.style = {circle, fill=white, inner sep=1pt, outer sep=3pt, midway,font=\small,text=blue},
    lbNode/.style = {anchor=south east, xshift=-5pt, font=\scriptsize, fill=white, rectangle, inner sep=1pt, outer sep=1pt},
    ubNode/.style = {anchor=north, yshift=-5pt, font=\scriptsize},
    pruned/.style = {draw=gray!50!white, text=gray!50!white}}

% Create BAB nodes
\node[BABNode] (n1-1) at ($2.5*(TreeLeafDistance)-0.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-1) at ($0.5*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-2) at ($2.5*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-3) at ($4.5*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-1) at ($0.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-2) at ($1.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-3) at ($2.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-4) at ($3.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n3-5) at ($4.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {}; % \crossNode{n3-5};
\node[BABNode, pruned] (n3-6) at ($5.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {}; 
\node[BABNode] (n4-1) at ($0.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-2) at ($1.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 
\node[BABNode] (n4-3) at ($2.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-4) at ($3.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 
\node[BABNode, pruned] (n4-5) at ($4.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 
\node[BABNode, pruned] (n4-6) at ($5.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 

% Create BAB edges
\path (n1-1) edge node[labelNode] {1} (n2-1) 
             edge node[labelNode] {2} (n2-2)
             edge node[labelNode] {4} (n2-3);
             
\path (n2-1) edge node[labelNode] {2} (n3-1) 
             edge node[labelNode] {4} (n3-2);
             
\path (n2-2) edge node[labelNode] {1} (n3-3) 
             edge node[labelNode] {4} (n3-4);
            
\path (n2-3) edge[pruned] node[labelNode] {1} (n3-5) 
             edge[pruned] node[labelNode] {2} (n3-6); 

% cross out edge             
%\path (n2-3) -- node[pos=0.2, rotate=45] {\xmark} (n3-5);
             
\path (n3-1) edge node[labelNode] {4} (n4-1);
\path (n3-2) edge[pruned] node[labelNode] {2} (n4-2);
\path (n3-3) edge node[labelNode] {4} (n4-3);
\path (n3-4) edge[pruned] node[labelNode] {1} (n4-4);
\path (n3-5) edge[pruned] node[labelNode] {2} (n4-5);
\path (n3-6) edge[pruned] node[labelNode] {1} (n4-6);

% Lower bounds
\node[lbNode] at (n1-1) {$lb=339$};
\node[lbNode] at (n2-1) {$lb=339$};
\node[lbNode] at (n3-1) {$lb=339$};
\node[lbNode] at (n4-1) {$lb=353$};
\node[ubNode] at (n4-1) {\uline{$ub=353$} $(\Job{1},\Job{2},\Job{3})$};

\node[lbNode] at (n3-2) {$lb=364$};

\node[lbNode] at (n2-2) {$lb=339$};
\node[lbNode] at (n3-3) {$lb=339$};
\node[lbNode] at (n4-3) {$lb=342$};
\node[ubNode] at (n4-3) {\uline{$ub=342$} $(\Job{2},\Job{1},\Job{3})$};

\node[lbNode] at (n3-4) {$lb=342$};

\node[lbNode] at (n2-3) {$lb=360$};

\end{tikzpicture}


==> images_sources/bab_gcd.tex <==
%\newcommand{\TreeLayerHeight}{0.5cm}
%\newcommand{\TreeLeafDistance}{0.5cm}

\begin{tikzpicture}
\coordinate (TreeLayerHeight) at (0cm,1.75cm);
\coordinate (TreeLeafDistance) at (2.5cm,0cm);
\newcommand{\crossNode}[1]{\node[gray] at (#1) {\xmark};}
\newcommand{\nodeLblGcdLb}[3]{\node[lbNode] (#1D) at (#1) {\begin{tabular}{rl}gcd & \;{=} #2\\  $lb$ & \;{=} #3\end{tabular}}; }
\newcommand{\nodeLblGcdLbR}[3]{\node[lbNodeR] at (#1) {\begin{tabular}{rl}gcd & \;{=} #2\\  $lb$ & \;{=} #3\end{tabular}}; }

\tikzset{BABNode/.style = {circle, fill=white, draw=black, inner sep=2pt, align=center, thick},
    labelNode/.style = {circle, fill=white, inner sep=1pt, outer sep=3pt, midway,font=\small,text=blue},
    lbNode/.style = {anchor=south east, xshift=-5pt, font=\scriptsize, fill=white, rectangle, inner sep=0pt, outer sep=0pt, align=left},
    lbNodeR/.style = {anchor=south west, xshift=3pt, font=\scriptsize, fill=white, rectangle, inner sep=0pt, outer sep=0pt, align=left},
    ubNode/.style = {anchor=north, yshift=-5pt, font=\scriptsize},
    pruned/.style = {draw=gray!50!white, text=gray!50!white}}

% Create BAB nodes
\node[BABNode] (n1-1) at ($2.5*(TreeLeafDistance)-0.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-1) at ($0.5*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-2) at ($2.5*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-3) at ($4.5*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-1) at ($0.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n3-2) at ($1.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-3) at ($2.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-4) at ($3.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n3-5) at ($4.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {}; % \crossNode{n3-5};
\node[BABNode, pruned] (n3-6) at ($5.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {}; 
\node[BABNode] (n4-1) at ($0.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-2) at ($1.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 
\node[BABNode] (n4-3) at ($2.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-4) at ($3.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 
\node[BABNode, pruned] (n4-5) at ($4.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 
\node[BABNode, pruned] (n4-6) at ($5.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 

% Create BAB edges
\path (n1-1) edge node[labelNode] {1} (n2-1) 
             edge node[labelNode] {2} (n2-2)
             edge node[labelNode] {4} (n2-3);
             
\path (n2-1) edge node[labelNode] {2} (n3-1) 
             edge[pruned] node[labelNode] {4} (n3-2);
             
\path (n2-2) edge node[labelNode] {1} (n3-3) 
             edge node[labelNode] {4} (n3-4);
            
\path (n2-3) edge[pruned] node[labelNode] {1} (n3-5) 
             edge[pruned] node[labelNode] {2} (n3-6); 

% cross out edge             
%\path (n2-3) -- node[pos=0.2, rotate=45] {\xmark} (n3-5);
             
\path (n3-1) edge node[labelNode] {4} (n4-1);
\path (n3-2) edge[pruned] node[labelNode] {2} (n4-2);
\path (n3-3) edge node[labelNode] {4} (n4-3);
\path (n3-4) edge[pruned] node[labelNode] {1} (n4-4);
\path (n3-5) edge[pruned] node[labelNode] {2} (n4-5);
\path (n3-6) edge[pruned] node[labelNode] {1} (n4-6);

{
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0.75}


% Lower bounds
\nodeLblGcdLb{n1-1}{1}{339}
\nodeLblGcdLb{n2-1}{2}{353}
\nodeLblGcdLb{n3-1}{4}{353}
\nodeLblGcdLb{n4-1}{$\emptyset$}{353}
\node[ubNode] at (n4-1) {\uline{$ub=353$} $(\Job{1},\Job{2},\Job{3})$};

\nodeLblGcdLb{n2-2}{1}{339}
\nodeLblGcdLb{n3-3}{4}{342}
\nodeLblGcdLb{n4-3}{$\emptyset$}{342}
\node[ubNode] at (n4-3) {\uline{$ub=342$} $(\Job{2},\Job{1},\Job{3})$};

\nodeLblGcdLbR{n3-4}{1}{342}
\nodeLblGcdLbR{n2-3}{1}{360}

% Highlight the node n2-1
\draw[very thick, Clr2] ($(n2-1.south east) + (0.2,-0.2)$) rectangle ($(n2-1D.north west) + (-0.2,0.2)$);


\draw[very thick, Clr2] ($(n3-3.south east) + (0.2,-0.2)$) rectangle ($(n3-3D.north west) + (-0.2,0.2)$);
}


\end{tikzpicture}


==> images_sources/bab_packing.tex <==
%\newcommand{\TreeLayerHeight}{0.5cm}
%\newcommand{\TreeLeafDistance}{0.5cm}

\begin{tikzpicture}
\coordinate (TreeLayerHeight) at (0cm,1.75cm);
\coordinate (TreeLeafDistance) at (2.5cm,0cm);
\newcommand{\crossNode}[1]{\node[gray] at (#1) {\xmark};}
\newcommand{\nodeLblGcdLbPack}[4]{\node[lbNode] at (#1) {\begin{tabular}{rl}gcd & \;{=} #2\\  $lb$ & \;{=} #3\\\multicolumn{2}{c}{blocks: #4}\end{tabular}}; }

\newcommand{\nodeLblGcdLbPackU}[4]{\node[lbNode] at (#1) {\begin{tabular}{rl}gcd & \;{=} #2\\  $lb$ & \;{=} #3\\\multicolumn{2}{c}{\uline{blocks: #4}}\end{tabular}}; }
\newcommand{\nodeLblGcdLbPackR}[4]{\node[lbNodeR] at (#1) {\begin{tabular}{rl}gcd & \;{=} #2\\  $lb$ & \;{=} #3\\\multicolumn{2}{c}{blocks: #4}\end{tabular}}; }

\newcommand{\nodeLblGcdLbR}[3]{\node[lbNodeR] at (#1) {\begin{tabular}{rl}gcd & \;{=} #2\\  $lb$ & \;{=} #3\end{tabular}}; }


\tikzset{BABNode/.style = {circle, fill=white, draw=black, inner sep=2pt, align=center, thick},
    labelNode/.style = {circle, fill=white, inner sep=1pt, outer sep=3pt, midway,font=\small,text=blue},
    lbNode/.style = {anchor=south east, xshift=-5pt, font=\scriptsize, fill=white, rectangle, inner sep=0pt, outer sep=0pt, align=left},
    lbNodeR/.style = {anchor=south west, xshift=3pt, font=\scriptsize, fill=white, rectangle, inner sep=0pt, outer sep=0pt, align=left},
    ubNode/.style = {anchor=north, yshift=-5pt, font=\scriptsize, fill=white, inner sep=1pt},
    pruned/.style = {draw=gray!50!white, text=gray!50!white}}

% Create BAB nodes
\node[BABNode] (n1-1) at ($2.5*(TreeLeafDistance)-0.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-1) at ($0.5*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-2) at ($2.5*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-3) at ($4.5*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n3-1) at ($0.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n3-2) at ($1.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-3) at ($2.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-4) at ($3.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n3-5) at ($4.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {}; % \crossNode{n3-5};
\node[BABNode, pruned] (n3-6) at ($5.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {}; 
\node[BABNode, pruned] (n4-1) at ($0.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-2) at ($1.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 
\node[BABNode, pruned] (n4-3) at ($2.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-4) at ($3.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 
\node[BABNode, pruned] (n4-5) at ($4.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 
\node[BABNode, pruned] (n4-6) at ($5.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {}; 

% Create BAB edges
\path (n1-1) edge node[labelNode] {1} (n2-1) 
             edge node[labelNode] {2} (n2-2)
             edge node[labelNode] {4} (n2-3);
             
\path (n2-1) edge[pruned] node[labelNode] {2} (n3-1) 
             edge[pruned] node[labelNode] {4} (n3-2);
             
\path (n2-2) edge node[labelNode] {1} (n3-3) 
             edge node[labelNode] {4} (n3-4);
            
\path (n2-3) edge[pruned] node[labelNode] {1} (n3-5) 
             edge[pruned] node[labelNode] {2} (n3-6); 

% cross out edge             
%\path (n2-3) -- node[pos=0.2, rotate=45] {\xmark} (n3-5);
             
\path (n3-1) edge[pruned] node[labelNode] {4} (n4-1);
\path (n3-2) edge[pruned] node[labelNode] {2} (n4-2);
\path (n3-3) edge[pruned] node[labelNode] {4} (n4-3);
\path (n3-4) edge[pruned] node[labelNode] {1} (n4-4);
\path (n3-5) edge[pruned] node[labelNode] {2} (n4-5);
\path (n3-6) edge[pruned] node[labelNode] {1} (n4-6);

{
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0.75}


% Lower bounds
\nodeLblGcdLbPack{n1-1}{1}{339}{3, 3, 1}
\nodeLblGcdLbPackU{n2-1}{2}{353}{2, 4}

\node[ubNode] at (n2-1) {\uline{$ub=353$}};


\nodeLblGcdLbPack{n2-2}{1}{339}{3, 3, 1}
\nodeLblGcdLbPackU{n3-3}{4}{342}{2, 5}
\node[ubNode] at (n3-3) {\uline{$ub=342$}};

\nodeLblGcdLbR{n3-4}{1}{342}

\nodeLblGcdLbR{n2-3}{1}{360}

\draw[very thick, Clr2] ($(n2-2.south east) + (0.25,-0.15)$) rectangle ($(n2-2D.north west) + (-0.6,0.4)$);

}

\end{tikzpicture}


==> images_sources/branching_alternative.tex <==
%\newcommand{\TreeLayerHeight}{0.5cm}
%\newcommand{\TreeLeafDistance}{0.5cm}

\begin{tikzpicture}
\coordinate (TreeLayerHeight) at (0cm,2.0cm);
\coordinate (TreeLeafDistance) at (2.0cm,0cm);
\newcommand{\crossNode}[1]{\node[gray] at (#1) {\xmark};}

 \newcommand{\Hquad}{\hspace{0.2em}} 

\newcommand{\nodeDescR}[3]{\node[lbNodeR] at (#1) {\begin{tabular}{r|l} #2 \Hquad & \Hquad #3\\\end{tabular}}; }
\newcommand{\nodeDescL}[3]{\node[lbNode] at (#1) {\begin{tabular}{r|l} #2 \Hquad & \Hquad #3\\\end{tabular}}; }
\newcommand{\nodeDescU}[3]{\node[lbNodeU] at (#1) {\begin{tabular}{r|l} #2 \Hquad & \Hquad #3\\\end{tabular}}; }
\newcommand{\nodeDescD}[3]{\node[lbNodeD] at (#1) {\begin{tabular}{r|l} #2 \Hquad & \Hquad #3\\\end{tabular}}; }


\tikzset{BABNode/.style = {circle, fill=white, draw=black, inner sep=2pt, align=center, thick},
    labelNode/.style = {circle, fill=white, inner sep=1pt, outer sep=3pt, midway,font=\scriptsize},
    lbNode/.style = {anchor=south east, xshift=-5pt, font=\scriptsize, fill=white, rectangle, inner sep=0pt, outer sep=0pt, align=left},
    lbNodeR/.style = {anchor=south west, xshift=3pt, font=\scriptsize, fill=white, rectangle, inner sep=0pt, outer sep=0pt, align=left},
    lbNodeU/.style = {anchor=south, yshift=3pt, font=\scriptsize, fill=white, rectangle, inner sep=0pt, outer sep=0pt, align=left},
    lbNodeD/.style = {anchor=north, yshift=-3pt, font=\scriptsize, fill=white, rectangle, inner sep=0pt, outer sep=0pt, align=left},
    ubNode/.style = {anchor=north, yshift=-5pt, font=\scriptsize, fill=white, inner sep=1pt},
    pruned/.style = {draw=gray!50!white, text=gray!50!white}}
    

% Create BAB nodes
\node[BABNode] (n1-1) at ($4.0*(TreeLeafDistance)-0.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-1) at ($1.0*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-2) at ($2.0*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-3) at ($3.0*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-4) at ($4.0*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-5) at ($5.0*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-6) at ($6.0*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n2-7) at ($7.0*(TreeLeafDistance)-1.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-1) at ($0.5*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-2) at ($1.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-3) at ($1.5*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-4) at ($3.5*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-5) at ($4.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-6) at ($4.5*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-7) at ($6.5*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-8) at ($7.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode] (n3-9) at ($7.5*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};

\node[BABNode, pruned] (n3-10) at ($2.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n3-11) at ($3.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n3-12) at ($5.0*(TreeLeafDistance)-2.0*(TreeLayerHeight)$) {};

\node[BABNode, pruned] (n4-1) at ($0.5*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-2) at ($1.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-4) at ($3.5*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-5) at ($4.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-7) at ($6.5*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};
\node[BABNode, pruned] (n4-8) at ($7.0*(TreeLeafDistance)-3.0*(TreeLayerHeight)$) {};


% Create BAB edges
\path (n1-1) edge node[labelNode] {1} (n2-1) 
             edge node[labelNode] {3} (n2-2)
             edge node[labelNode] {5} (n2-3)
             edge node[labelNode] {2} (n2-4)
             edge node[labelNode] {6} (n2-5)
             edge node[labelNode] {7} (n2-6)
             edge node[labelNode] {4} (n2-7);
             
\path (n2-1) edge node[labelNode] {2} (n3-1)
             edge node[labelNode] {4} (n3-2) 
             edge node[labelNode] {6} (n3-3);
             
\path (n2-2) edge[pruned] node[labelNode] {4} (n3-10);
\path (n2-3) edge[pruned] node[labelNode] {2} (n3-11);
\path (n2-5) edge[pruned] node[labelNode] {1} (n3-12);

\path (n2-4) edge node[labelNode] {1} (n3-4)
             edge node[labelNode] {4} (n3-5) 
             edge node[labelNode] {5} (n3-6);
             
\path (n2-7) edge node[labelNode] {1} (n3-7)
             edge node[labelNode] {2} (n3-8) 
             edge node[labelNode] {3} (n3-9);
             
\path (n3-1) edge[pruned] node[labelNode] {4} (n4-1);
\path (n3-2) edge[pruned] node[labelNode] {2} (n4-2);
\path (n3-4) edge[pruned] node[labelNode] {4} (n4-4);
\path (n3-5) edge[pruned] node[labelNode] {1} (n4-5);
\path (n3-7) edge[pruned] node[labelNode] {2} (n4-7);
\path (n3-8) edge[pruned] node[labelNode] {1} (n4-8);

% Descriptions
{
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0.75}

% descriptions
\nodeDescL{n1-1}{$\emptyset$}{7}

\nodeDescL{n2-1}{1}{6}
\nodeDescL{n2-2}{3}{4}
\nodeDescL{n2-3}{5}{2}
\nodeDescL{n2-4}{2}{5}
\nodeDescL{n2-5}{6}{1}
\nodeDescL{n2-6}{7}{0}
\nodeDescL{n2-7}{4}{3}

\nodeDescU{n3-1}{1, 2}{4}
\nodeDescU{n3-2}{1, 4}{2}
\nodeDescU{n3-3}{1, 6}{0}
\nodeDescU{n3-4}{2, 1}{4}
\nodeDescU{n3-5}{2, 4}{1}
\nodeDescU{n3-6}{2, 5}{0}
\nodeDescU{n3-7}{4, 1}{2}
\nodeDescU{n3-8}{4, 2}{1}
\nodeDescU{n3-9}{4, 3}{0}

}

\end{tikzpicture}


==> images_sources/example_schedule.tex <==
{
\newcommand{\ImNumInts}{20} % number of intervals
\newcommand{\ImNumRows}{7} % number of rows
\newcommand{\ImGridSize}{0.5} % size of the grid cell

\newcommand{\ImIntervalRow}{7}
\newcommand{\ImPriceRow}{6}
\newcommand{\ImProcessingRow}{5}
\newcommand{\ImIdleRow}{4}
\newcommand{\ImOffRow}{3}
\newcommand{\ImTurnOnRow}{1}
\newcommand{\ImTurnOffRow}{2}
\newcommand{\ImScheduleRow}{0}



\begin{tikzpicture}

	\tikzset{cell/.style = {rectangle, minimum width=\ImGridSize cm,	minimum height = \ImGridSize cm, inner sep=0pt,
  text width=\ImGridSize cm, align=center},
	graycell/.style = {rectangle, minimum width=\ImGridSize cm,	minimum height = \ImGridSize cm, fill=ClrLightgray,  inner sep=0pt,
  text width=\ImGridSize cm, align=center},
	desc/.style = {anchor=east, xshift=-0.4 cm}}

	
	
	\foreach \x in {0,...,\ImNumInts}
	{
		\foreach \y in {0,...,\ImNumRows}
		{
			\pgfmathsetmacro{\crdX}{(\x-1) * \ImGridSize + \ImGridSize/2};
        		\pgfmathsetmacro{\crdY}{(\y-1) * \ImGridSize + \ImGridSize/2};        		
        		\coordinate (\x-\y) at (\crdX,\crdY);        		
		}
	}
		
	
	% Draw intervals names
	\foreach \i in {1,...,\ImNumInts} {
		\node[graycell] at (\i-\ImIntervalRow) {\scriptsize  $\Interval{\tiny \i}$};
	}
	
	% Draw prices
	
	\foreach \i/\price in {1/9, 2/7, 3/9, 4/13, 5/3, 6/11, 7/3, 8/13, 9/6, 10/7, 11/60, 12/4, 13/10, 14/6, 15/9, 16/3, 17/14, 18/0, 19/4, 20/6} {
		\node[graycell] at (\i-\ImPriceRow) {\scriptsize \price};
	}
	
	% Draw jobs' processing
	\foreach \i/\price/\clr in {14/24/Clr1,7/12/Clr1,8/52/Clr1,15/36/Clr1,16/12/Clr1,17/56/Clr1,18/0/Clr1} {
		\node[cell, fill=\clr] at (\i-\ImProcessingRow) {\scriptsize \price};
	}
	
	%% Draw Idle
	%\foreach \i/\price/\clr in {} {
    %	\node[cell, fill=\clr] at (\i-\ImIdleRow) {\scriptsize \price};
	%}
	
	% Draw off
	\foreach \i/\price/\clr in {1/0/Clr3,2/0/Clr3, 3/0/Clr3, 4/0/Clr3,10/0/Clr3, 11/0/Clr3, 20/0/Clr3} {
		\node[cell, fill=\clr] at (\i-\ImOffRow) {\scriptsize \price};
	}
	
	% Draw turn-on
	\foreach \i/\price/\clr in {5/15/Clr4,6/55/Clr4,12/20/Clr4,13/50/Clr4} {
		\node[cell, fill=\clr] at (\i-\ImTurnOnRow) {\scriptsize \price};
	}
	
	% draw turn-off
	\foreach \i/\price/\clr in {9/6/Clr5,19/4/Clr5} {
		\node[cell, fill=\clr] at (\i-\ImTurnOffRow) {\scriptsize \price};
	}
	
	% Description
	\node[desc] at (1-\ImIntervalRow) {\scriptsize Interval $\Interval{\IdxInterval}$};
	\node[desc] at (1-\ImPriceRow) {\scriptsize Energy cost $\EnergyCost{\IdxInterval}$};
	\node[desc] at (1-\ImProcessingRow) {\scriptsize Processing};
	\node[desc] at (1-\ImIdleRow) {\scriptsize Idle};
	\node[desc] at (1-\ImOffRow) {\scriptsize Off};
	\node[desc] at (1-\ImTurnOnRow) {\scriptsize Turn-on ($\nearrow$)};
	\node[desc] at (1-\ImTurnOffRow) {\scriptsize Turn-off ($\searrow$)};	
	
	\draw[step=\ImGridSize,black] (0,0) grid (\ImNumInts*\ImGridSize, \ImNumRows*\ImGridSize);
	
	\node at (0,-0.7 cm) {};  % dummy node to draw schedule
	
	% Schedule
	\begin{scope}[transform canvas={yshift=-0.2cm}]
		\node[desc] at (1-\ImScheduleRow) {\scriptsize Schedule};
		
		\foreach \xs/\xe/\lbl/\clr in {
			1/4/$\StateOff$/Clr3,
			5/6/$\nearrow$/Clr4,
			7/8/$\Job{2}$/Clr1,
			9/9/$\searrow$/Clr5,
			10/11/$\StateOff$/Clr3,
			12/13/$\nearrow$/Clr4,
			14/14/$\Job{1}$/Clr1,
			15/18/$\Job{3}$/Clr1,
			19/19/$\searrow$/Clr5,
			20/20/$\StateOff$/Clr3} {
			\draw[fill=\clr] ($ (\xs-0) - 1/2*(\ImGridSize,\ImGridSize) $) rectangle ($ (\xe-0) + 1/2*(\ImGridSize,\ImGridSize) $) node[pos=0.5] {\tiny \lbl};
		}		
	\end{scope}
	
\end{tikzpicture}
}

==> images_sources/function_power.tex <==
{
\newcommand{\ImNumCols}{3} % number of columns
\newcommand{\ImNumRows}{4} % number of rows
\newcommand{\ImGridSize}{0.7} % size of the grid cell

\begin{tikzpicture}
	\foreach \x in {0,...,\ImNumCols}
	{
		\foreach \y in {0,...,\ImNumRows}
		{
			\pgfmathsetmacro{\crdX}{(\x-1) * \ImGridSize + \ImGridSize/2};
        		\pgfmathsetmacro{\crdY}{(\y-1) * \ImGridSize + \ImGridSize/2};        		
        		\coordinate (\x-\y) at (\crdX,\crdY);        		
		}
	}
	
	\pgfmathsetmacro{\drawRows}{\ImNumRows - 1};
	%\draw[step=\ImGridSize,black] (0,0) grid %(\ImNumCols*\ImGridSize,\drawRows*\ImGridSize);
	
	\draw (0,0) -- (0,\drawRows*\ImGridSize);
	\draw (0,\drawRows*\ImGridSize) -- (\ImNumCols*\ImGridSize,\drawRows*\ImGridSize);
	
	% Fill the table
	\node at (1-3) {4};
	\node at (1-2) {0};
	\node at (1-1) {5};
	
	\node at (2-3) {0};
	\node at (2-2) {2};
	\node at (2-1) {$\infty$};
	
	\node at (3-3) {1};
	\node at (3-2) {$\infty$};
	\node at (3-1) {0};
	
	% Labels
	\node[anchor=east] at ($(0-3) + (\ImGridSize/3,0)$) {\scriptsize $\StateProc$};
	\node[anchor=east] at ($(0-2) + (\ImGridSize/3,0)$) {\scriptsize $\StateIdle$};
	\node[anchor=east] at ($(0-1) + (\ImGridSize/3,0)$) {\scriptsize $\StateOff$};	
	
	\node at ($(1-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateProc$};
	\node at ($(2-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateIdle$};
	\node at ($(3-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateOff$};
	
	% Separator
	\draw ($(1-3) + (-\ImGridSize/2,\ImGridSize/2)$) -- ($(1-3) + (-3*\ImGridSize/2,\ImGridSize)$);
	\node[anchor=north east] at ($(0-4) + (0,-\ImGridSize/6)$) {$\IdxState$};
	\node[anchor=south west] at ($(0-4) + (-\ImGridSize/5,-\ImGridSize/6)$) {$\IdxAnother{\IdxState}$};
	
	% Desc
	\node at (2-0) {$\strut \TransPower[\IdxState, \IdxAnother{\IdxState}]$};
\end{tikzpicture}
}

==> images_sources/function_time_mirrored.tex <==
{
\newcommand{\ImNumCols}{3} % number of columns
\newcommand{\ImNumRows}{4} % number of rows
\newcommand{\ImGridSize}{0.7} % size of the grid cell

\begin{tikzpicture}
	\pgfmathsetmacro{\prepareLayersX}{\ImNumCols+1};
	\pgfmathsetmacro{\prepareLayersY}{\ImNumRows+1};
	\foreach \x in {0,...,\prepareLayersX}
	{
		\foreach \y in {0,...,\prepareLayersY}
		{
			\pgfmathsetmacro{\crdX}{(\x-1) * \ImGridSize + \ImGridSize/2};
        		\pgfmathsetmacro{\crdY}{(\y-1) * \ImGridSize + \ImGridSize/2};        		
        		\coordinate (\x-\y) at (\crdX,\crdY);        		
		}
	}
	
	\pgfmathsetmacro{\crdX}{0*\ImGridSize};
	\pgfmathsetmacro{\drawRows}{\ImNumRows - 1};
	%\draw[step=\ImGridSize,black] (0,0) grid (\ImNumCols*\ImGridSize,\drawRows*\ImGridSize);
	
	\draw (0,0) -- (0,\drawRows*\ImGridSize);
	\draw (0,\drawRows*\ImGridSize) -- (\ImNumCols*\ImGridSize,\drawRows*\ImGridSize);
	
	% Fill the table
	\node at (1-3) {1};
	\node at (1-2) {0};
	\node at (1-1) {2};
	
	\node at (2-3) {0};
	\node at (2-2) {1};
	\node at (2-1) {$\infty$};
	
	\node at (3-3) {1};
	\node at (3-2) {$\infty$};
	\node at (3-1) {1};
	
	% Labels
	\node[anchor=east] at ($(0-3) + (\ImGridSize/3,0)$) {\scriptsize $\StateProc$};
	\node[anchor=east] at ($(0-2) + (\ImGridSize/3,0)$) {\scriptsize $\StateIdle$};
	\node[anchor=east] at ($(0-1) + (\ImGridSize/3,0)$) {\scriptsize $\StateOff$};	
	
	\node at ($(1-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateProc$};
	\node at ($(2-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateIdle$};
	\node at ($(3-4) + (0,-\ImGridSize/5)$) {\scriptsize $\strut \StateOff$};
	
	% Separator
	\draw ($(1-3) + (-\ImGridSize/2,\ImGridSize/2)$) -- ($(1-3) + (-3*\ImGridSize/2,\ImGridSize)$);
	\node[anchor=north east] at ($(0-4) + (0,-\ImGridSize/6)$) {$\IdxState$};
	\node[anchor=south west] at ($(0-4) + (-\ImGridSize/5,-\ImGridSize/6)$) {$\IdxAnother{\IdxState}$};
	
	
	% Desc
	\node at (2-0) {$\strut \TransTime[\IdxState, \IdxAnother{\IdxState}]$};
\end{tikzpicture}
}

==> images_sources/interval-states-graph.tex <==
{
\newcommand{\ImNumInts}{20} % number of intervals
\newcommand{\ImNumModes}{3} % number of rows

\newcommand{\ImGridVert}{0.65} % size of the grid cell
\newcommand{\ImGridHor}{4.5} % size of the grid cell
\newcommand{\ImNodeWidth}{4pt}

\newcommand{\ImOffIdx}{1}
\newcommand{\ImProcIdx}{2}
\newcommand{\ImIdleIdx}{3}

\definecolor{ImClrNode}{RGB}{95,171,182}

\newcommand{\myNode}[1]{v_{#1}}

\definecolor{ImClrLightgray}{RGB}{220,220,220}
\definecolor{ImClr1}{RGB}{199,229,242}
\definecolor{ImClr2}{RGB}{95,171,182}
\definecolor{ImClr3}{RGB}{187,217,118}
\definecolor{ImClr4}{RGB}{244,209,73}
\definecolor{ImClr5}{RGB}{235,121,107}

\definecolor{ImClrGreen}{RGB}{0,170,73}



\begin{tikzpicture}

	\tikzset{graphNode/.style = {circle, fill=ImClrNode, minimum width=\ImNodeWidth, minimum height = \ImNodeWidth, inner sep=0pt, text width=\ImNodeWidth, align=center},
    labelNode/.style = {circle, fill=white, inner sep=1pt, outer sep=3pt},
    edgeTh/.style = {stealth-, thick}}
  
  \def\energyPrices{{0, 9, 7, 9, 13, 3, 11, 3, 13, 6, 7, 60, 4, 10, 6, 9, 3, 14, 0, 4, 6}}
	
	% Prepare coordinates
	\pgfmathsetmacro{\prepareLayers}{\ImNumInts+1};
	\foreach \y in {0,...,\prepareLayers}
	{
		\foreach \x in {0,...,\ImNumModes}
		{
			\pgfmathsetmacro{\crdX}{(\x-1) * \ImGridHor + \ImGridHor/2};
        		\pgfmathsetmacro{\crdY}{-((\y-1) * \ImGridVert + \ImGridVert/2)};        		
        		\coordinate (\x-\y) at (\crdX,\crdY); 			
		}
	}
	
	\foreach \y in {2,...,\ImNumInts} 
	{
	    \pgfmathsetmacro{\crdY}{-0.8*\y-0.4};		
	    \draw[gray, dotted] ($(1-\y) - (0.5cm,0)$) -- ($(3-\y) + (0.5cm,0)$);
	}
	
	% Draw interval labels
	\foreach \y in {1,...,\ImNumInts}
	{
		\node at ($(1-\y) - (1cm,0)$) {$\Interval{\y}$};
	}
	
	% Draw mode labels
	\foreach \x/\lbl in {\ImOffIdx/$\StateOff$,\ImProcIdx/$\StateProc$,\ImIdleIdx/$\StateIdle$}
	{
		\node at ($(\x-1) + (0,0.5cm)$) {\lbl};
	}
	
	% Draw nodes
	\foreach \y in {2,...,\ImNumInts}
	{
		\foreach \x in {1, ...,\ImNumModes}
		{
		\node[graphNode] at (\x-\y) {};
		}
	}	
	\node[graphNode] at (\ImOffIdx-1) {};  % base off
	\node[graphNode] at (\ImOffIdx-21) {};  % base off
	
	% optimal path between I4-proc and I10-proc
	\begin{scope}[transform canvas={yshift=0.1cm}]
	    \draw (\ImProcIdx-9) edge[ImClrGreen, dashed, thick, shorten >=0.3cm, shorten <=0.3cm, bend left=10] (\ImOffIdx-10);
	\end{scope}
	
	
	\begin{scope}[transform canvas={xshift=-0.15cm}]
    	\draw[ImClrGreen, thick, densely dashed, shorten >=0.1cm, shorten <=0.1cm] (\ImOffIdx-10) -- (\ImOffIdx-11);
    	\draw[ImClrGreen, thick, densely dashed, shorten >=0.1cm, shorten <=0.1cm] (\ImOffIdx-11) -- (\ImOffIdx-12);
	\end{scope}
	
	\begin{scope}[transform canvas={yshift=-0.1cm}]
	    \draw (\ImOffIdx-12) edge[ImClrGreen, thick, dashed, shorten >=0.3cm, shorten <=0.3cm, bend left=10] (\ImProcIdx-14);
	\end{scope}
	
	% Draw edges
	% - off - off
	\foreach \i in {1,...,\ImNumInts} {
		\pgfmathsetmacro{\nxt}{1+\i};		
		\pgfmathtruncatemacro\cst{\energyPrices[\i] * 0};
		\draw[-stealth, shorten >=0.1cm, shorten <=0.1cm] (\ImOffIdx-\i) -- (\ImOffIdx-\nxt) node[labelNode, pos=0.5,anchor=west] {\scriptsize \cst};
	}
	
	% proc-proc
	\pgfmathsetmacro\maxInterval{\ImNumInts-1}
	\foreach \i in {2,...,\maxInterval} {
		\pgfmathsetmacro{\nxt}{1+\i};		
		\pgfmathtruncatemacro\cst{\energyPrices[\i] * 4};
		\draw[-stealth, shorten >=0.1cm, shorten <=0.1cm] (\ImProcIdx-\i) -- (\ImProcIdx-\nxt) node[labelNode, pos=0.5, anchor=west] {\scriptsize \cst};
	}
	
	% idle-idle
	\pgfmathsetmacro\maxInterval{\ImNumInts-1}
	\foreach \i in {2,...,\maxInterval} {
		\pgfmathsetmacro{\nxt}{1+\i};		
		\pgfmathtruncatemacro\cst{\energyPrices[\i] * 2};
		\draw[-stealth, shorten >=0.1cm, shorten <=0.1cm] (\ImIdleIdx-\i) -- (\ImIdleIdx-\nxt) node[labelNode, pos=0.5, anchor=west] {\scriptsize \cst};
	}
	
	% proc-idle
	\foreach \i in {2,...,\ImNumInts} {		
		\draw (\ImProcIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, out=30, in=150, looseness=0.3] node[labelNode, pos=0.5, anchor=east] {\scriptsize 0} (\ImIdleIdx-\i);
		\draw (\ImIdleIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, out=210, in=330, looseness=0.3] node[labelNode, pos=0.5, anchor=east] {\scriptsize 0} (\ImProcIdx-\i);
	}
	
	% proc - off
	\pgfmathsetmacro\maxInterval{\ImNumInts-1}
	\foreach \i in {2,...,\maxInterval} {		
		\pgfmathsetmacro{\nxt}{1+\i};
		\pgfmathtruncatemacro\cst{\energyPrices[\i] * 1};
		\draw (\ImProcIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, bend left=10] node[labelNode, pos=0.3] {\scriptsize \cst} (\ImOffIdx-\nxt);
		
	}
	
	% off - proc
	\pgfmathsetmacro\maxInterval{\ImNumInts-2}
	\foreach \i in {2,...,\maxInterval} {		
		\pgfmathsetmacro{\nxt}{2+\i};
		\pgfmathtruncatemacro\nxtCst{\i+1};
		\pgfmathtruncatemacro\cst{5*\energyPrices[\i] + \energyPrices[\nxtCst]*5};
		\draw (\ImOffIdx-\i) edge[-stealth, shorten >=0.1cm, shorten <=0.1cm, bend left=10] node[labelNode, pos=0.35] {\scriptsize \cst} (\ImProcIdx-\nxt);
		
	}
	
	\node[graphNode,fill=ImClrGreen] at (2-9) {};
	\node[graphNode,fill=ImClrGreen] at (2-14) {};
	
		
\end{tikzpicture}
}

==> images_sources/intervals-jobs-graph.tex <==
{
\newcommand{\ImNumInts}{20} % number of intervals
\newcommand{\ImNumJobs}{3} % number of rows

\newcommand{\ImEarl}{4} % index of earliest proc interval
\newcommand{\ImLate}{15} % index of earliest proc interval

\newcommand{\ImGridVert}{0.75} % size of the grid cell
\newcommand{\ImGridHor}{4.5} % size of the grid cell
\newcommand{\ImNodeWidth}{4pt}

\newcommand{\ImOffIdx}{1}
\newcommand{\ImProcIdx}{2}
\newcommand{\ImIdleIdx}{3}

\definecolor{ImClrNode}{RGB}{95,171,182}

\newcommand{\myNode}[1]{v_{#1}}

%\definecolor{ClrPalette1}{RGB}{19,149,186}
%\definecolor{ClrPalette2}{RGB}{17,120,153}
%\definecolor{ClrPalette3}{RGB}{15,91,120}
%\definecolor{ClrPalette4}{RGB}{13,60,85}
%\definecolor{ClrPalette5}{RGB}{192,40,29}
%\definecolor{ClrPalette6}{RGB}{217,78,31}
%\definecolor{ClrPalette7}{RGB}{241,108,32}
%\definecolor{ClrPalette8}{RGB}{239,139,144}
%\definecolor{ClrPalette9}{RGB}{236,170,56}
%\definecolor{ClrPalette10}{RGB}{235,200,68}
%\definecolor{ClrPalette11}{RGB}{162,184,108}
%\definecolor{ClrPalette12}{RGB}{92,167,147}

\definecolor{ClrPalette1}{RGB}{63,212,183}
\definecolor{ClrPalette2}{RGB}{50,131,189}
\definecolor{ClrPalette3}{RGB}{94,79,162}
\definecolor{ClrPalette4}{RGB}{170,33,90}
\definecolor{ClrPalette5}{RGB}{209,57,79}
\definecolor{ClrPalette6}{RGB}{241,100,68}
\definecolor{ClrPalette7}{RGB}{252,157,86}
\definecolor{ClrPalette8}{RGB}{228,202,34}%{253,219,34}
\definecolor{ClrPalette9}{RGB}{207,200,19}
\definecolor{ClrPalette10}{RGB}{184,240,50}
\definecolor{ClrPalette11}{RGB}{152,214,164}
\definecolor{ClrPalette12}{RGB}{90,186,167}


\begin{tikzpicture}

	\tikzset{graphNode/.style = {circle, fill=ImClrNode, minimum width=\ImNodeWidth, minimum height = \ImNodeWidth, inner sep=0pt, text width=\ImNodeWidth, align=center},
    labelNode/.style = {rectangle, fill=white, inner sep=1pt, outer sep=0pt,font=\tiny \bfseries, sloped},
    edgeTh/.style = {stealth-, thick}}

	% Prepare coordinates
	\pgfmathsetmacro{\prepareLayers}{\ImLate-\ImEarl+1};
	
	\foreach \y in {\ImEarl,...,\ImLate}
	{
		\foreach \x in {0,...,\ImNumJobs}
		{
			\pgfmathsetmacro{\crdX}{(\x-1) * \ImGridHor + \ImGridHor/2};
        		\pgfmathsetmacro{\crdY}{-((\y-1) * \ImGridVert + \ImGridVert/2)};        	\coordinate (\x-\y) at (\crdX,\crdY); 			
		}
	}
	
	\foreach \y in {\ImEarl,...,\ImLate} 
	{
	    \draw[gray, dotted] ($(1-\y) - (2.5cm,0)$) -- ($(3-\y) + (0.5cm,0)$);
	}
	
	% Draw interval labels
	\foreach \y in {\ImEarl,...,\ImLate}
	{
		\node[anchor=east] at ($(1-\y) - (2.5cm,0)$) {\footnotesize $\Interval{\y}$};
	}
	
	% Draw jobs labels
	\foreach \x/\lbl in {1/$\Job{2}$,2/$\Job{1}$,3/$\Job{3}$}
	{
		\node at ($(\x-4) + (0,0.5cm)$) {\footnotesize \lbl};
	}
	
	% Draw nodes
	% - first job
	\foreach \y/\clr in {4/ClrPalette1,5/ClrPalette2,6/ClrPalette3,7/ClrPalette4,8/ClrPalette5,9/ClrPalette6,10/ClrPalette7,11/ClrPalette8,12/ClrPalette9} {\node[graphNode,\clr] at (1-\y) {};}
	
	% - second job
	\foreach \y/\clr in {6/ClrPalette3,7/ClrPalette4,8/ClrPalette5,9/ClrPalette6,10/ClrPalette7,11/ClrPalette8,12/ClrPalette9,13/ClrPalette10,14/ClrPalette11} {\node[graphNode,\clr] at (2-\y) {};}
	
	% - third job
	\foreach \y/\clr in {7/ClrPalette4,8/ClrPalette5,9/ClrPalette6,10/ClrPalette7,11/ClrPalette8,12/ClrPalette9,13/ClrPalette10,14/ClrPalette11,15/ClrPalette12} {\node[graphNode,black] at (3-\y) {};}
	
	%\foreach \y in {\ImEarl,...,\ImLate}
	%{
    %	\foreach \x in {1, ...,\ImNumJobs}
	%	{
	%	\node[graphNode] at (\x-\y) {};
	%	}
	%}	
	
	
	% the starting node
	\node[graphNode,yshift=1pt,black] (NodeStart) at ($(1-4) + (-2.5cm,1) $) {};
	\node[anchor=south] at (NodeStart) {$\VertTecSource$};
	\node[graphNode,yshift=1pt,black] (NodeEnd) at ($(3-15) + (2.5cm,-1) $) {};
	\node[anchor=north] at (NodeEnd) {$\VertTecSink$};
	
	
	% Draw edges
	% - first layer
    \foreach \nFrom/\nTo/\cost/\outAngle in                 {
        {NodeStart}/{1-4}/144/280,
        {NodeStart}/{1-5}/162/278,
        {NodeStart}/{1-6}/136/276,
        {NodeStart}/{1-7}/134/274,
        {NodeStart}/{1-8}/146/272,
        {NodeStart}/{1-9}/132/270,
        {NodeStart}/{1-10}/360/268,
        {NodeStart}/{1-11}/321/266,
        {NodeStart}/{1-12}/241/264}
	{
    %\path[shorten >=0.1cm, shorten <=0.05cm] (\nFrom) edge[-stealth, out=\outAngle, in=180]  (\nTo);
    %\node[xshift=-0.75cm, yshift=0.1cm, labelNode] at (\nTo) {\tiny \cost};
    \path[shorten >=0.1cm, shorten <=0.1cm] (\nFrom) edge[-stealth] node[labelNode, pos=0.7] {\cost} (\nTo);
}

    % Last layer
    \foreach \nFrom/\nTo/\cost/\inAngle in {
        {3-7}/{NodeEnd}/60/60,
        {3-8}/{NodeEnd}/4/65,
        {3-9}/{NodeEnd}/10/70,
        {3-10}/{NodeEnd}/6/75,
        {3-11}/{NodeEnd}/9/80,
        {3-12}/{NodeEnd}/3/85,
        {3-13}/{NodeEnd}/14/90,
        {3-14}/{NodeEnd}/0/95,
        {3-15}/{NodeEnd}/4/100}
	{
    %\path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth, out=0, in=\inAngle]  (\nTo);
    %\node[xshift=0.75cm, yshift=-0.1cm, labelNode] at (\nFrom) {\tiny \cost};
    \path[shorten >=0.1cm, shorten <=0.1cm] (\nFrom) edge[-stealth] node[labelNode, pos=0.2] {\cost} (\nTo);
    }   
	
	% # J1 1-4
    \foreach \nFrom/\nTo/\cost in {
        {1-4}/{2-6}/44,
        {1-4}/{2-7}/34,
        {1-4}/{2-8}/80,
        {1-4}/{2-9}/78,
        {1-4}/{2-10}/94,
        {1-4}/{2-11}/316,
        {1-4}/{2-12}/212,
        {1-4}/{2-13}/244,
        {1-4}/{2-14}/105}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette1] (\nTo);
    }
    
    % # J1 1-5
    \foreach \nFrom/\nTo/\cost in {
        {1-5}/{2-7}/12,
        {1-5}/{2-8}/58,
        {1-5}/{2-9}/56,
        {1-5}/{2-10}/72,
        {1-5}/{2-11}/298,
        {1-5}/{2-12}/194,
        {1-5}/{2-13}/226,
        {1-5}/{2-14}/97}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette2] (\nTo);
    }
    
    % # J1 1-6
    \foreach \nFrom/\nTo/\cost in {
        {1-6}/{2-8}/52,
        {1-6}/{2-9}/50,
        {1-6}/{2-10}/66,
        {1-6}/{2-11}/292,
        {1-6}/{2-12}/188,
        {1-6}/{2-13}/220,
        {1-6}/{2-14}/107}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette3] (\nTo);
    }
    
    % # J1 1-7
    \foreach \nFrom/\nTo/\cost in {
        {1-7}/{2-9}/24,
        {1-7}/{2-10}/40,
        {1-7}/{2-11}/266,
        {1-7}/{2-12}/162,
        {1-7}/{2-13}/194,
        {1-7}/{2-14}/100}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette4] (\nTo);
    }
    
    % # J1 1-8
    \foreach \nFrom/\nTo/\cost in {
        {1-8}/{2-10}/28,
        {1-8}/{2-11}/254,
        {1-8}/{2-12}/150,
        {1-8}/{2-13}/182,
        {1-8}/{2-14}/101}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette5] (\nTo);
    }
    
    % # J1 1-9
    \foreach \nFrom/\nTo/\cost in {
        {1-9}/{2-11}/240,
        {1-9}/{2-12}/136,
        {1-9}/{2-13}/168,
        {1-9}/{2-14}/154}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette6] (\nTo);
    }
	
	% # J1 1-10
    \foreach \nFrom/\nTo/\cost in {
        {1-10}/{2-12}/16,
        {1-10}/{2-13}/48,
        {1-10}/{2-14}/52}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette7] (\nTo);
    }
    
    % # J1 1-11
    \foreach \nFrom/\nTo/\cost in {
        {1-11}/{2-13}/40,
        {1-11}/{2-14}/44}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette8] (\nTo);
    }
    
    % # J1 1-12
    \foreach \nFrom/\nTo/\cost in {
        {1-12}/{2-14}/24}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette9] (\nTo);
    }
	
	% DESCRIPTIONS
	
	% # J1 1-4
    \foreach \nFrom/\nTo/\cost in {
        {1-4}/{2-6}/44,
        {1-4}/{2-7}/34,
        {1-4}/{2-8}/80,
        {1-4}/{2-9}/78,
        {1-4}/{2-10}/94,
        {1-4}/{2-11}/316,
        {1-4}/{2-12}/212,
        {1-4}/{2-13}/244,
        {1-4}/{2-14}/105}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.875, text=ClrPalette1] {\tiny \cost} (\nTo);
    }
    
    % # J1 1-5
    \foreach \nFrom/\nTo/\cost in {
        {1-5}/{2-7}/12,
        {1-5}/{2-8}/58,
        {1-5}/{2-9}/56,
        {1-5}/{2-10}/72,
        {1-5}/{2-11}/298,
        {1-5}/{2-12}/194,
        {1-5}/{2-13}/226,
        {1-5}/{2-14}/97}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.75, text=ClrPalette2] {\tiny \cost} (\nTo);
    }
    
    % # J1 1-6
    \foreach \nFrom/\nTo/\cost in {
        {1-6}/{2-8}/52,
        {1-6}/{2-9}/50,
        {1-6}/{2-10}/66,
        {1-6}/{2-11}/292,
        {1-6}/{2-12}/188,
        {1-6}/{2-13}/220,
        {1-6}/{2-14}/107}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.65, text=ClrPalette3] {\tiny \cost} (\nTo);
    }
    
    % # J1 1-7
    \foreach \nFrom/\nTo/\cost in {
        {1-7}/{2-9}/24,
        {1-7}/{2-10}/40,
        {1-7}/{2-11}/266,
        {1-7}/{2-12}/162,
        {1-7}/{2-13}/194,
        {1-7}/{2-14}/100}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.55, text=ClrPalette4] {\tiny \cost} (\nTo);
    }
    
    % # J1 1-8
    \foreach \nFrom/\nTo/\cost in {
        {1-8}/{2-10}/28,
        {1-8}/{2-11}/254,
        {1-8}/{2-12}/150,
        {1-8}/{2-13}/182,
        {1-8}/{2-14}/101}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.45, text=ClrPalette5] {\tiny \cost} (\nTo);
    }
    
    % # J1 1-9
    \foreach \nFrom/\nTo/\cost in {
        {1-9}/{2-11}/240,
        {1-9}/{2-12}/136,
        {1-9}/{2-13}/168,
        {1-9}/{2-14}/154}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.35, text=ClrPalette6] {\tiny \cost} (\nTo);
    }
	
	% # J1 1-10
    \foreach \nFrom/\nTo/\cost/\ppos in {
        {1-10}/{2-12}/16/0.22,
        {1-10}/{2-13}/48/0.25,
        {1-10}/{2-14}/52/0.28}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=\ppos, text=ClrPalette7, inner sep=0, outer sep=0] {\tiny \cost} (\nTo);
    }
    
    % # J1 1-11
    \foreach \nFrom/\nTo/\cost in {
        {1-11}/{2-13}/40,
        {1-11}/{2-14}/44}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.3, text=ClrPalette8] {\tiny \cost} (\nTo);
    }
    
    % # J1 1-12
    \foreach \nFrom/\nTo/\cost in {
        {1-12}/{2-14}/24}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.1, text=ClrPalette9] {\tiny \cost} (\nTo);
    }
	
	
	% ==================================================================================
	
	
	
	
	% J2 2-6
	\foreach \nFrom/\nTo/\cost in {
        {2-6}/{3-7}/116,
        {2-6}/{3-8}/350,
        {2-6}/{3-9}/340,
        {2-6}/{3-10}/368,
        {2-6}/{3-11}/378,
        {2-6}/{3-12}/294,
        {2-6}/{3-13}/298,
        {2-6}/{3-14}/201,
        {2-6}/{3-15}/187}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette3] (\nTo);
    %\node[xshift=-0.6cm, yshift=1cm, labelNode] at (\nTo) {\tiny \cost};
    }
    
    % J2 2-7
	\foreach \nFrom/\nTo/\cost in {
        {2-7}/{3-8}/344,
        {2-7}/{3-9}/334,
        {2-7}/{3-10}/362,
        {2-7}/{3-11}/372,
        {2-7}/{3-12}/288,
        {2-7}/{3-13}/292,
        {2-7}/{3-14}/211,
        {2-7}/{3-15}/197}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette4] (\nTo);
    %\node[xshift=-0.6cm, yshift=1cm, labelNode] at (\nTo) {\tiny \cost};
    }
    
    
    % J2 2-8
	\foreach \nFrom/\nTo/\cost in {
        {2-8}/{3-9}/308,
        {2-8}/{3-10}/336,
        {2-8}/{3-11}/346,
        {2-8}/{3-12}/262,
        {2-8}/{3-13}/266,
        {2-8}/{3-14}/204,
        {2-8}/{3-15}/190}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette5] (\nTo);
    %\node[xshift=-0.6cm, yshift=1cm, labelNode] at (\nTo) {\tiny \cost};
    }
    
    
    % J2 2-9
	\foreach \nFrom/\nTo/\cost in {
        {2-9}/{3-10}/324,
        {2-9}/{3-11}/334,
        {2-9}/{3-12}/250,
        {2-9}/{3-13}/254,
        {2-9}/{3-14}/205,
        {2-9}/{3-15}/191}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette6] (\nTo);
    %\node[xshift=-0.6cm, yshift=1cm, labelNode] at (\nTo) {\tiny \cost};
    }
    
    % J2 2-10
	\foreach \nFrom/\nTo/\cost in {
        {2-10}/{3-11}/320,
        {2-10}/{3-12}/236,
        {2-10}/{3-13}/240,
        {2-10}/{3-14}/258,
        {2-10}/{3-15}/244}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette7] (\nTo);
    %\node[xshift=-0.6cm, yshift=1cm, labelNode] at (\nTo) {\tiny \cost};
    }
    
    % J2 2-11
	\foreach \nFrom/\nTo/\cost in {
        {2-11}/{3-12}/116,
        {2-11}/{3-13}/120,
        {2-11}/{3-14}/156,
        {2-11}/{3-15}/144}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette8] (\nTo);
    %\node[xshift=-0.6cm, yshift=1cm, labelNode] at (\nTo) {\tiny \cost};
    }
    
    % J2 2-12
	\foreach \nFrom/\nTo/\cost in {
        {2-12}/{3-13}/112,
        {2-12}/{3-14}/148,
        {2-12}/{3-15}/136}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette9] (\nTo);
    %\node[xshift=-0.6cm, yshift=1cm, labelNode] at (\nTo) {\tiny \cost};
    }
    
    
    % J2 2-13
	\foreach \nFrom/\nTo/\cost in {
        {2-13}/{3-14}/128,
        {2-13}/{3-15}/116}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette10] (\nTo);
    %\node[xshift=-0.6cm, yshift=1cm, labelNode] at (\nTo) {\tiny \cost};
    }
    
    
    % J2 2-14
	\foreach \nFrom/\nTo/\cost in {
        {2-14}/{3-15}/104}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) edge[-stealth,ClrPalette11] (\nTo);
    %\node[xshift=-0.6cm, yshift=1cm, labelNode] at (\nTo) {\tiny \cost};
    }
    
    
    % DESCRIPTIONS
    
    % J2 2-6
	\foreach \nFrom/\nTo/\cost in {
        {2-6}/{3-7}/116,
        {2-6}/{3-8}/350,
        {2-6}/{3-9}/340,
        {2-6}/{3-10}/368,
        {2-6}/{3-11}/378,
        {2-6}/{3-12}/294,
        {2-6}/{3-13}/298,
        {2-6}/{3-14}/201,
        {2-6}/{3-15}/187}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.875, text=ClrPalette3] {\tiny \cost} (\nTo);
    }
    
    % J2 2-7
	\foreach \nFrom/\nTo/\cost in {
        {2-7}/{3-8}/344,
        {2-7}/{3-9}/334,
        {2-7}/{3-10}/362,
        {2-7}/{3-11}/372,
        {2-7}/{3-12}/288,
        {2-7}/{3-13}/292,
        {2-7}/{3-14}/211,
        {2-7}/{3-15}/197}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.75, text=ClrPalette4] {\tiny \cost} (\nTo);
    }
    
    
    % J2 2-8
	\foreach \nFrom/\nTo/\cost in {
        {2-8}/{3-9}/308,
        {2-8}/{3-10}/336,
        {2-8}/{3-11}/346,
        {2-8}/{3-12}/262,
        {2-8}/{3-13}/266,
        {2-8}/{3-14}/204,
        {2-8}/{3-15}/190}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.65, text=ClrPalette5] {\tiny \cost} (\nTo);
    }
    
    
    % J2 2-9
	\foreach \nFrom/\nTo/\cost in {
        {2-9}/{3-10}/324,
        {2-9}/{3-11}/334,
        {2-9}/{3-12}/250,
        {2-9}/{3-13}/254,
        {2-9}/{3-14}/205,
        {2-9}/{3-15}/191}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.55, text=ClrPalette6] {\tiny \cost} (\nTo);
    }
    
    % J2 2-10
	\foreach \nFrom/\nTo/\cost in {
        {2-10}/{3-11}/320,
        {2-10}/{3-12}/236,
        {2-10}/{3-13}/240,
        {2-10}/{3-14}/258,
        {2-10}/{3-15}/244}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.45, text=ClrPalette7] {\tiny \cost} (\nTo);
    }
    
    % J2 2-11
	\foreach \nFrom/\nTo/\cost in {
        {2-11}/{3-12}/116,
        {2-11}/{3-13}/120,
        {2-11}/{3-14}/156,
        {2-11}/{3-15}/144}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.35, text=ClrPalette8] {\tiny \cost} (\nTo);
    }
    
    % J2 2-12
	\foreach \nFrom/\nTo/\cost/\ppos in {
        {2-12}/{3-13}/112/0.22,
        {2-12}/{3-14}/148/0.25,
        {2-12}/{3-15}/136/0.28}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=\ppos, text=ClrPalette9, inner sep=0, outer sep=0] {\tiny \cost} (\nTo);
    }
    
    
    % J2 2-13
	\foreach \nFrom/\nTo/\cost in {
        {2-13}/{3-14}/128,
        {2-13}/{3-15}/116}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.30, text=ClrPalette10] {\tiny \cost} (\nTo);
    }
    
    
    % J2 2-14
	\foreach \nFrom/\nTo/\cost in {
        {2-14}/{3-15}/104}
	{
    \path[shorten >=0.2cm, shorten <=0.1cm] (\nFrom) -- node[labelNode, pos=0.1, text=ClrPalette11] {\tiny \cost} (\nTo);
    }

\end{tikzpicture}
}

==> images_sources/states-graph-example.tex <==
\begin{tikzpicture}[auto,-stealth]
\tikzset{
    state/.style={circle,draw=black,inner sep=1pt, minimum size=0.8cm},
    every edge/.append style={-stealth,thick}
}
    
% Draw nodes
\node[state] at (1,0.6) (nProc) {\scriptsize $\strut \StateProc$};
\node[state] at (2.5,-0.7) (nIdle) {\scriptsize $\strut \StateIdle$};
\node[state] at (-0.5,-0.7) (nOff)  {\scriptsize $\strut \StateOff$};

% Draw edges
\path (nProc) edge[bend left=15] node[above right, pos=0.8] {\scriptsize 0/0} (nIdle);
\path (nIdle) edge[bend left=15] node[below left, pos=0.2] {\scriptsize 0/0} (nProc);

\path (nProc) edge[bend left=15] node[below right, pos=0.8] {\scriptsize 1/1} (nOff);
\path (nOff) edge[bend left=15] node[above left, pos=0.2] {\scriptsize 2/5} (nProc);

\path (nProc) edge[loop above,looseness=4, out=105, in=75] node[left,pos=0.1] {\scriptsize 1/4} (nProc);

\path (nOff) edge[loop below,looseness=4, in=255, out=285] node[right,pos=0.2] {\scriptsize 1/0} (nOff);

\path (nIdle) edge[loop below,looseness=4, in=255, out=285] node[right,pos=0.2] {\scriptsize 1/2} (nIdle);

\node at (0,-2) {};
\end{tikzpicture} 
